Improving Robustness of Deep Reinforcement Learning Agents: Environment Attack based on the Critic Network

To improve policy robustness of deep reinforcement learning agents, a line of recent works focus on producing disturbances of the environment. Existing approaches of the literature to generate meaningful disturbances of the environment are adversarial reinforcement learning methods. These methods set the problem as a two-player game between the protagonist agent, which learns to perform a task in an environment, and the adversary agent, which learns to disturb the protagonist via modifications of the considered environment. Both protagonist and adversary are trained with deep reinforcement learning algorithms. Alternatively, we propose in this paper to build on gradient-based adversarial attacks, usually used for classification tasks for instance, that we apply on the critic network of the protagonist to identify efficient disturbances of the environment. Rather than learning an attacker policy, which usually reveals as very complex and unstable, we leverage the knowledge of the critic network of the protagonist, to dynamically complexify the task at each step of the learning process. We show that our method, while being faster and lighter, leads to significantly better improvements in policy robustness than existing methods of the literature.

==> figures/1_attack_highway.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.258959in}{4.747311in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.258959in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.258959in}{4.747311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.747311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138789in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810994in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740389in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282484in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211879in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558287in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487682in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905759in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835154in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134632in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064028in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377248in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341990in, y=0.638613in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848738in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813479in, y=0.638613in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472013in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436754in, y=0.638613in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358377in,y=0.315061in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Amount of Disturbance \(\displaystyle \varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.175685in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.175685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794770in, y=1.091267in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.611854in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.611854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.527435in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.048022in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.048022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.963604in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.484190in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.484190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.399772in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.920359in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.920359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.835940in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.356527in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.356527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.272109in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.792695in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.792695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.708277in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.636313in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episode Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{4.146313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{4.146313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.126313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{4.146313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354633in, y=4.478475in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Highway-v0 with Low Traffic Density}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232725in, y=4.229647in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont (Basic Environment)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.679212in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.679212in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.679212in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.679212in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.679212in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.679212in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.679212in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.679212in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.679212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{3.443720in}}{\pgfqpoint{5.472013in}{3.914705in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.914705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.574045in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.719161in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.758360in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.492285in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.306738in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.055832in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.759348in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.889881in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.463452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.430149in}}{\pgfqpoint{5.472013in}{3.974986in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.799283in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.348808in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.494190in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.541734in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.278332in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.100492in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.852734in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.576304in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.784495in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.430149in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.496755in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.496755in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.995267in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.942392in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.258930in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.512984in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.706238in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.974986in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.944131in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.799283in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.799283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.584024in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.412893in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.205234in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.940995in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.425168in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.106672in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.802484in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.489160in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.328383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.315359in}}{\pgfqpoint{5.472013in}{3.812092in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.812092in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.355956in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.190573in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.988758in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.746415in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.252741in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.987380in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.718812in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.450491in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.315359in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.341406in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.341406in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.527830in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.886156in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.225965in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.597596in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.135576in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.421710in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.635212in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.812092in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.812092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.709646in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.366262in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.005504in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.729383in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.158381in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.827169in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.614109in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.478182in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.561489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.442797in}}{\pgfqpoint{5.472013in}{3.938117in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.938117in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.481175in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.150265in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.804372in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.543208in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.045737in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.735517in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.560645in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.509067in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.613911in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.613911in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.513567in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.667572in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.918821in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.271024in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.915559in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.206635in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.582259in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.938117in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.938117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.785264in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.651134in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.496095in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.438023in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.280727in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.069105in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.358916in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.458499in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.275287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.266223in}}{\pgfqpoint{5.472013in}{4.009041in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{4.009041in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.561487in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.435119in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.259292in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.207068in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.067765in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.864330in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.206349in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.431387in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.284351in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.284351in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.485611in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.511483in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.273879in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.493689in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.668978in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.732899in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.867148in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{4.009041in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{4.009041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.689124in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.528715in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.409757in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.413554in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.066989in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.691508in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.075547in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.477484in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.271473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.263586in}}{\pgfqpoint{5.472013in}{3.918444in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.918444in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.459804in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.304515in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.193423in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.185296in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.866437in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.496986in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.962465in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.443407in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.263586in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.279360in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.279360in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.511561in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.188629in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.886030in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.267542in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.641812in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.626091in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.752915in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.918444in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.918444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.592036in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.671422in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.123542in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.847703in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.669502in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.591403in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.571484in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.575148in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.738555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.525444in}}{\pgfqpoint{5.472013in}{3.808936in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.808936in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.375136in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.484724in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.996108in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.756790in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.606030in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.544196in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.529654in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.525444in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.658421in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.818689in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.818689in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.624853in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.613314in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.638610in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.732975in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.938616in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.250976in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.858120in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.808936in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.808936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.709345in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.709345in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.709345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=3.631567in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.383173in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.383173in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.383173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=3.305395in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont EACN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.057002in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.057002in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.057002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.979224in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont EAAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.730830in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.730830in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.730830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.653052in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont OACN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.404658in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.404658in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.404658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.326880in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont OAAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.078487in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.078487in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.078487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.000709in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont RARL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{1.752315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=1.674537in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont FSP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/2_base_env_highway.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.258959in}{4.747311in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.258959in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.258959in}{4.747311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.747311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138789in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810994in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740389in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282484in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211879in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558287in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487682in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905759in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835154in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134632in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064028in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377248in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341990in, y=0.638613in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848738in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813479in, y=0.638613in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472013in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436754in, y=0.638613in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358377in,y=0.315061in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Amount of Disturbance \(\displaystyle \varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.314486in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.314486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.230067in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.712777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.628359in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.111069in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.111069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.026651in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.509361in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.509361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.424942in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.907652in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.907652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.823234in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.305944in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.305944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.221526in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.704236in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.704236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.619817in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{4.102528in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{4.102528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=4.018109in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.636313in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episode Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{4.146313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{4.146313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.126313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{4.146313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354633in, y=4.478475in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Highway-v0 with Low Traffic Density}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232725in, y=4.229647in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont (Basic Environment)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.763432in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.763432in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.763432in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.763432in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.763432in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.763432in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.763432in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.763432in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.763432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{3.569504in}}{\pgfqpoint{5.472013in}{3.957360in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.569504in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.569504in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.569504in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.569504in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.569504in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.569504in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.569504in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.569504in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.569504in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.957360in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.957360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.202316in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.202316in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.202316in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.202316in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.202316in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.202316in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.202316in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.202316in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.202316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{2.987274in}}{\pgfqpoint{5.472013in}{3.417358in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{2.987274in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.987274in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.987274in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.987274in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.987274in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.987274in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.987274in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.987274in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{2.987274in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.417358in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.417358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.360190in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.091021in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.003064in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.869457in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.229587in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.240407in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.259152in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.582922in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.454986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.389962in}}{\pgfqpoint{5.472013in}{3.560116in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.560116in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.160264in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.875541in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.804122in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.671257in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.082277in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.081620in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.099315in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.409386in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.389962in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.756457in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.418989in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.399194in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.376897in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.067657in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.202006in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.306500in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.560116in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.560116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{2.972849in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.440597in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.072650in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.226490in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.946062in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.875155in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.795030in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.124535in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.366307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.303959in}}{\pgfqpoint{5.472013in}{3.647856in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.173897in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{2.771800in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.233338in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.879063in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.017757in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.746808in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.671712in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.598345in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.981060in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.303959in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.428655in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.428655in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.268009in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.991714in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.078597in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.145316in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.435223in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.266238in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.647856in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.173897in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.173897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.240305in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.644392in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.588149in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.489175in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.903083in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.942966in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.705124in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.960370in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.367985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.321167in}}{\pgfqpoint{5.472013in}{3.443293in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.443293in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.037318in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.452826in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.402898in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.303737in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.793112in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.812577in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.826579in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.321167in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.414803in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.414803in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.094161in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.810704in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.073356in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.013055in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.674613in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.773400in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.835959in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.443293in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.443293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.103941in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.963777in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.247035in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.983624in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.454640in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.453850in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.601609in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.493966in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.306785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.263586in}}{\pgfqpoint{5.472013in}{3.808693in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.301313in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{2.906569in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.762581in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.043709in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.775529in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.254600in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.248170in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.394526in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.311441in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.263586in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.349984in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.349984in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.676491in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.808693in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.659529in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.654679in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.191720in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.450361in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.164974in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.301313in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.301313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.046527in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.428904in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.053138in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.977555in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.364139in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.774248in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.720261in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.610239in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.652282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.563821in}}{\pgfqpoint{5.472013in}{3.974142in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.250892in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{2.842162in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.228914in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.847661in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.774538in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.158355in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.574355in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.511518in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.436645in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.563821in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.740743in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.740743in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.783834in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.929003in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.974142in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.569922in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.180571in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.258614in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.628893in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.250892in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.250892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{2.844107in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.381556in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.746336in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.729243in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.838540in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.531299in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.353036in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.519730in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.374851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.319126in}}{\pgfqpoint{5.472013in}{4.009041in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.036001in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{2.652213in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.180544in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.558050in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.548564in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.668040in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.355812in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.189739in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.436361in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.319126in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.430575in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.430575in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.603099in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.516333in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.706787in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{4.009041in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.909922in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.934623in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.582568in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.036001in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.036001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.733517in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.733517in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.733517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=3.655739in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.407345in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.407345in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.407345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=3.329567in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.081173in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.081173in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.081173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=3.003395in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont EACN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.755002in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.755002in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.755002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.677224in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont EAAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.428830in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.428830in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.428830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.351052in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont OACN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.102658in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.102658in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.102658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.024880in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont OAAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{1.776487in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{1.776487in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{1.776487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=1.698709in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont RARL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{1.450315in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{1.450315in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{1.450315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=1.372537in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont FSP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/3_complex_env_highway.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.258959in}{4.747311in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.258959in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.258959in}{4.747311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.747311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138789in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810994in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740389in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282484in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211879in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558287in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487682in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905759in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835154in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134632in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064028in, y=0.516171in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377248in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341990in, y=0.638613in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848738in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813479in, y=0.638613in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472013in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{4.146313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436754in, y=0.638613in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358377in,y=0.315061in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Amount of Disturbance \(\displaystyle \varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.126549in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.126549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794770in, y=1.042130in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.489834in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.489834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512001in, y=1.405416in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.853119in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.853119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.768701in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.216405in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.216405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.131986in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.579690in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.579690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.495272in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.942976in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.942976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.858557in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.306261in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.306261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.221843in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.669546in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.669546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.585128in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{4.032832in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{4.032832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.948413in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.636313in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episode Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{4.146313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{4.146313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.126313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{4.146313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318066in, y=4.478475in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Highway-v0 with High Traffic Density}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044249in, y=4.229647in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont (Targeted Environment)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.495121in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.495121in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.495121in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.495121in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.495121in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.495121in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.495121in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.495121in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.495121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{3.193683in}}{\pgfqpoint{5.472013in}{3.796558in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.193683in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.193683in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.193683in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.193683in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.193683in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.193683in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.193683in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.193683in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.193683in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.796558in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.796558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.664233in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.664233in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.664233in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.664233in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.664233in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.664233in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.664233in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.664233in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.664233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.563569in}}{\pgfqpoint{5.472013in}{1.764896in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.764896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.722256in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.757123in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.739068in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.544350in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.423614in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.465281in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.529813in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.901754in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.477175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.372421in}}{\pgfqpoint{5.472013in}{2.021642in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.833573in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.610938in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.631333in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.625369in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.466737in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.372421in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.404054in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.455387in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.781867in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.415646in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.021642in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.604239in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.526507in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.474806in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.621963in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.852767in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.882913in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.833573in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.833573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.737116in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.901753in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.943268in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.857492in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.958173in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.907349in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.207347in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.609136in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.287842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.267740in}}{\pgfqpoint{5.472013in}{2.388929in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.854357in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.619874in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.763572in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.816700in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.753750in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.025764in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.535340in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.307943in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.307943in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.682932in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.388929in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.060949in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.099647in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.974279in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.079745in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.039933in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.854357in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.854357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.802229in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.511595in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.519836in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.344395in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.403491in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.347340in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.516107in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.403940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.311781in}}{\pgfqpoint{5.472013in}{1.943387in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.943387in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.661071in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.437510in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.443512in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.311781in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.360207in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.312903in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.447059in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.366102in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.585154in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.381776in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.446774in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.377009in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.596161in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.584836in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.585679in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.943387in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.943387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.714471in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.938775in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.923788in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.967722in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.982900in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.357965in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.148030in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.275787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.263586in}}{\pgfqpoint{5.472013in}{2.591595in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.768722in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.573829in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.599678in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.784507in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.774604in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.804668in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.811811in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.124336in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.954443in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.263586in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.287988in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.287988in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.341618in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.591595in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.153990in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.130776in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.072972in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.093043in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.829264in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.768722in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.768722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.693632in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.839127in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.832404in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.709820in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.174734in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.989019in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.961130in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.944910in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.355997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.324334in}}{\pgfqpoint{5.472013in}{2.352428in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.814182in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.573081in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.680172in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.693992in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.607946in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.997039in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{1.831154in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.778157in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.771415in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.324334in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.387660in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.387660in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{2.118406in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.144103in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{2.146884in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{2.352428in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{1.811694in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{1.970816in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.998081in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.814182in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.814182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.793640in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.008105in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.453109in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.749239in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.707654in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.633098in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.140251in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.309120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{1.126313in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.265253in}}{\pgfqpoint{5.472013in}{4.009041in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.922722in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.664559in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{1.844466in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.213167in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{2.497258in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{3.406268in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.337825in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{1.947865in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.265253in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.284377in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.333863in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.333863in}}%
\pgfpathlineto{\pgfqpoint{4.848738in}{1.314045in}}%
\pgfpathlineto{\pgfqpoint{4.377248in}{2.332637in}}%
\pgfpathlineto{\pgfqpoint{4.134632in}{3.928372in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{4.009041in}}%
\pgfpathlineto{\pgfqpoint{3.558287in}{3.001220in}}%
\pgfpathlineto{\pgfqpoint{3.282484in}{2.693052in}}%
\pgfpathlineto{\pgfqpoint{2.810994in}{2.171744in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.922722in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.922722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.733517in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.733517in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.733517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=3.655739in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.407345in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.407345in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.407345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=3.329567in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.081173in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.081173in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.081173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=3.003395in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont EACN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.755002in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.755002in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.755002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.677224in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont EAAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.428830in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.428830in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.428830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.351052in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont OACN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.102658in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.102658in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.102658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.024880in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont OAAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{1.776487in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{1.776487in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{1.776487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=1.698709in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont RARL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{1.450315in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{1.450315in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{1.450315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=1.372537in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont FSP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/4_sc_fsp_highway.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.175572in}{4.502426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.175572in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.175572in}{4.502426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.502426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.901428in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{3.901428in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209481in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090195in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{2.090195in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054936in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935649in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{2.935649in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900390in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781104in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{3.781104in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745845in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626558in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{4.626558in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591300in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472013in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436754in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358377in,y=0.315061in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Cooperation Coefficient \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.052220in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.052220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=0.967802in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.464906in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.464906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.380488in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.877592in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.877592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.793173in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.290277in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.290277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.205859in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.702963in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.702963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.618545in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.115649in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.115649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.031230in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.528335in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.528335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.443916in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.391428in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episode Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{3.901428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.901428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{0.881428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.901428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.901428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318066in, y=4.233589in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Highway-v0 with High Traffic Density}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044249in, y=3.984761in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont (Targeted Environment)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.925212in}}%
\pgfpathlineto{\pgfqpoint{2.090195in}{2.822920in}}%
\pgfpathlineto{\pgfqpoint{2.935649in}{3.074554in}}%
\pgfpathlineto{\pgfqpoint{3.781104in}{1.549362in}}%
\pgfpathlineto{\pgfqpoint{4.626558in}{2.001569in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.714482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.018701in}}{\pgfqpoint{5.472013in}{3.764155in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{2.483417in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.367006in}}%
\pgfpathlineto{\pgfqpoint{2.090195in}{2.167194in}}%
\pgfpathlineto{\pgfqpoint{2.935649in}{2.384952in}}%
\pgfpathlineto{\pgfqpoint{3.781104in}{1.018701in}}%
\pgfpathlineto{\pgfqpoint{4.626558in}{1.446000in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.170965in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{2.258000in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{2.258000in}}%
\pgfpathlineto{\pgfqpoint{4.626558in}{2.557137in}}%
\pgfpathlineto{\pgfqpoint{3.781104in}{2.080023in}}%
\pgfpathlineto{\pgfqpoint{2.935649in}{3.764155in}}%
\pgfpathlineto{\pgfqpoint{2.090195in}{3.478647in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{2.483417in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{2.483417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589070in}{3.319430in}}%
\pgfpathlineto{\pgfqpoint{5.811292in}{3.319430in}}%
\pgfpathlineto{\pgfqpoint{6.033515in}{3.319430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.211292in,y=3.241652in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont SC-FSP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/5_eval_agent_highway.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.258959in}{4.502426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.258959in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.258959in}{4.502426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.502426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.901428in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{3.901428in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241857in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.241857in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206598in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945846in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.945846in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910588in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649836in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{2.649836in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614577in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353826in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{3.353826in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318567in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057816in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{4.057816in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022557in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761805in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{4.761805in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726547in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465795in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430536in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358377in,y=0.315061in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Million Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{0.921025in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{0.921025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794770in, y=0.836607in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.292683in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.292683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512001in, y=1.208264in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.664340in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.664340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.579922in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.035997in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.035997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.951579in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.407655in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.407655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.323236in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.779312in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.779312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.694894in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.150970in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.150970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.066551in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.522627in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.522627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.438209in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.894285in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.894285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.809866in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.391428in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episode Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{3.901428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.901428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{0.881428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.901428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.901428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318066in, y=4.233589in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Highway-v0 with High Traffic Density}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044249in, y=3.984761in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont (Targeted Environment)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.021958in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.155530in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.270587in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.300225in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.319560in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.361448in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.432700in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.488144in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.503599in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.468276in}}%
\pgfpathlineto{\pgfqpoint{2.654792in}{1.470520in}}%
\pgfpathlineto{\pgfqpoint{2.793202in}{1.860421in}}%
\pgfpathlineto{\pgfqpoint{2.934496in}{2.168031in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{2.428289in}}%
\pgfpathlineto{\pgfqpoint{3.217083in}{2.468251in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{2.630387in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{2.620828in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{2.661034in}}%
\pgfpathlineto{\pgfqpoint{3.779374in}{2.683824in}}%
\pgfpathlineto{\pgfqpoint{3.920667in}{2.775365in}}%
\pgfpathlineto{\pgfqpoint{4.061961in}{2.702239in}}%
\pgfpathlineto{\pgfqpoint{4.203254in}{2.965222in}}%
\pgfpathlineto{\pgfqpoint{4.341664in}{2.940374in}}%
\pgfpathlineto{\pgfqpoint{4.482958in}{2.865330in}}%
\pgfpathlineto{\pgfqpoint{4.624252in}{3.295308in}}%
\pgfpathlineto{\pgfqpoint{4.765545in}{3.096588in}}%
\pgfpathlineto{\pgfqpoint{4.768429in}{3.186221in}}%
\pgfpathlineto{\pgfqpoint{4.906839in}{3.067927in}}%
\pgfpathlineto{\pgfqpoint{5.048132in}{3.186874in}}%
\pgfpathlineto{\pgfqpoint{5.189426in}{3.164407in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{3.167241in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.331529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.019353in}}{\pgfqpoint{5.472013in}{3.514096in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.019353in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.224381in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.272207in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.305609in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.343310in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.409689in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.440749in}}%
\pgfpathlineto{\pgfqpoint{2.654792in}{1.438290in}}%
\pgfpathlineto{\pgfqpoint{2.793202in}{1.786414in}}%
\pgfpathlineto{\pgfqpoint{2.934496in}{2.147282in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{2.338916in}}%
\pgfpathlineto{\pgfqpoint{3.217083in}{2.405986in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{2.538975in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{2.555566in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{2.595954in}}%
\pgfpathlineto{\pgfqpoint{3.779374in}{2.615296in}}%
\pgfpathlineto{\pgfqpoint{3.920667in}{2.711216in}}%
\pgfpathlineto{\pgfqpoint{4.061961in}{2.653469in}}%
\pgfpathlineto{\pgfqpoint{4.203254in}{2.863727in}}%
\pgfpathlineto{\pgfqpoint{4.341664in}{2.875697in}}%
\pgfpathlineto{\pgfqpoint{4.482958in}{2.752113in}}%
\pgfpathlineto{\pgfqpoint{4.624252in}{3.173267in}}%
\pgfpathlineto{\pgfqpoint{4.765545in}{2.971879in}}%
\pgfpathlineto{\pgfqpoint{4.768429in}{3.099865in}}%
\pgfpathlineto{\pgfqpoint{4.906839in}{2.888067in}}%
\pgfpathlineto{\pgfqpoint{5.048132in}{3.035533in}}%
\pgfpathlineto{\pgfqpoint{5.189426in}{3.018310in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{3.036579in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.148962in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.514096in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.514096in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{3.297903in}}%
\pgfpathlineto{\pgfqpoint{5.189426in}{3.310503in}}%
\pgfpathlineto{\pgfqpoint{5.048132in}{3.338215in}}%
\pgfpathlineto{\pgfqpoint{4.906839in}{3.247788in}}%
\pgfpathlineto{\pgfqpoint{4.768429in}{3.272577in}}%
\pgfpathlineto{\pgfqpoint{4.765545in}{3.221298in}}%
\pgfpathlineto{\pgfqpoint{4.624252in}{3.417350in}}%
\pgfpathlineto{\pgfqpoint{4.482958in}{2.978547in}}%
\pgfpathlineto{\pgfqpoint{4.341664in}{3.005050in}}%
\pgfpathlineto{\pgfqpoint{4.203254in}{3.066717in}}%
\pgfpathlineto{\pgfqpoint{4.061961in}{2.751008in}}%
\pgfpathlineto{\pgfqpoint{3.920667in}{2.839514in}}%
\pgfpathlineto{\pgfqpoint{3.779374in}{2.752353in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{2.726113in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{2.686091in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{2.721799in}}%
\pgfpathlineto{\pgfqpoint{3.217083in}{2.530515in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{2.517663in}}%
\pgfpathlineto{\pgfqpoint{2.934496in}{2.188779in}}%
\pgfpathlineto{\pgfqpoint{2.793202in}{1.934429in}}%
\pgfpathlineto{\pgfqpoint{2.654792in}{1.502751in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.514228in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.501416in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.455711in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.379587in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.333510in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.328242in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.286592in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.238299in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.162476in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.024563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.021958in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.155530in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.270587in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.300225in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.319560in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.361448in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.432700in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.488144in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.503599in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.468276in}}%
\pgfpathlineto{\pgfqpoint{2.654792in}{1.441970in}}%
\pgfpathlineto{\pgfqpoint{2.793202in}{1.527419in}}%
\pgfpathlineto{\pgfqpoint{2.934496in}{1.578884in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{1.554913in}}%
\pgfpathlineto{\pgfqpoint{3.217083in}{1.554533in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{1.542303in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{1.527965in}}%
\pgfpathlineto{\pgfqpoint{3.779374in}{1.505695in}}%
\pgfpathlineto{\pgfqpoint{3.920667in}{1.545109in}}%
\pgfpathlineto{\pgfqpoint{4.061961in}{1.546114in}}%
\pgfpathlineto{\pgfqpoint{4.203254in}{1.539836in}}%
\pgfpathlineto{\pgfqpoint{4.341664in}{1.520515in}}%
\pgfpathlineto{\pgfqpoint{4.482958in}{1.689014in}}%
\pgfpathlineto{\pgfqpoint{4.624252in}{1.614208in}}%
\pgfpathlineto{\pgfqpoint{4.765545in}{1.654478in}}%
\pgfpathlineto{\pgfqpoint{4.768429in}{1.641588in}}%
\pgfpathlineto{\pgfqpoint{4.906839in}{1.613401in}}%
\pgfpathlineto{\pgfqpoint{5.048132in}{1.517613in}}%
\pgfpathlineto{\pgfqpoint{5.189426in}{1.691161in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{1.589070in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.596711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.019353in}}{\pgfqpoint{5.472013in}{1.761300in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.019353in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.224381in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.272207in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.305609in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.343310in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.409689in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.440749in}}%
\pgfpathlineto{\pgfqpoint{2.654792in}{1.408838in}}%
\pgfpathlineto{\pgfqpoint{2.793202in}{1.498594in}}%
\pgfpathlineto{\pgfqpoint{2.934496in}{1.546544in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{1.531808in}}%
\pgfpathlineto{\pgfqpoint{3.217083in}{1.538695in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{1.520910in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{1.499839in}}%
\pgfpathlineto{\pgfqpoint{3.779374in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{3.920667in}{1.498293in}}%
\pgfpathlineto{\pgfqpoint{4.061961in}{1.508725in}}%
\pgfpathlineto{\pgfqpoint{4.203254in}{1.519220in}}%
\pgfpathlineto{\pgfqpoint{4.341664in}{1.484154in}}%
\pgfpathlineto{\pgfqpoint{4.482958in}{1.647801in}}%
\pgfpathlineto{\pgfqpoint{4.624252in}{1.569159in}}%
\pgfpathlineto{\pgfqpoint{4.765545in}{1.621350in}}%
\pgfpathlineto{\pgfqpoint{4.768429in}{1.602745in}}%
\pgfpathlineto{\pgfqpoint{4.906839in}{1.575457in}}%
\pgfpathlineto{\pgfqpoint{5.048132in}{1.475850in}}%
\pgfpathlineto{\pgfqpoint{5.189426in}{1.621022in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{1.549304in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.570080in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.623341in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.623341in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{1.628837in}}%
\pgfpathlineto{\pgfqpoint{5.189426in}{1.761300in}}%
\pgfpathlineto{\pgfqpoint{5.048132in}{1.559376in}}%
\pgfpathlineto{\pgfqpoint{4.906839in}{1.651346in}}%
\pgfpathlineto{\pgfqpoint{4.768429in}{1.680431in}}%
\pgfpathlineto{\pgfqpoint{4.765545in}{1.687606in}}%
\pgfpathlineto{\pgfqpoint{4.624252in}{1.659258in}}%
\pgfpathlineto{\pgfqpoint{4.482958in}{1.730228in}}%
\pgfpathlineto{\pgfqpoint{4.341664in}{1.556875in}}%
\pgfpathlineto{\pgfqpoint{4.203254in}{1.560452in}}%
\pgfpathlineto{\pgfqpoint{4.061961in}{1.583503in}}%
\pgfpathlineto{\pgfqpoint{3.920667in}{1.591926in}}%
\pgfpathlineto{\pgfqpoint{3.779374in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{1.556091in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{1.584299in}}%
\pgfpathlineto{\pgfqpoint{3.217083in}{1.570371in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{1.578018in}}%
\pgfpathlineto{\pgfqpoint{2.934496in}{1.611224in}}%
\pgfpathlineto{\pgfqpoint{2.793202in}{1.556245in}}%
\pgfpathlineto{\pgfqpoint{2.654792in}{1.475103in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.514228in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.501416in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.455711in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.379587in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.333510in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.328242in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.286592in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.238299in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.162476in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.024563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.021958in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.155530in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.270587in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.300225in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.319560in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.361448in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.432700in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.488144in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.503599in}}%
\pgfpathlineto{\pgfqpoint{4.059888in}{1.468276in}}%
\pgfpathlineto{\pgfqpoint{4.062772in}{1.434729in}}%
\pgfpathlineto{\pgfqpoint{4.201182in}{1.566649in}}%
\pgfpathlineto{\pgfqpoint{4.342475in}{1.613978in}}%
\pgfpathlineto{\pgfqpoint{4.483769in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{4.625063in}{1.701664in}}%
\pgfpathlineto{\pgfqpoint{4.766356in}{1.909905in}}%
\pgfpathlineto{\pgfqpoint{4.904766in}{1.904511in}}%
\pgfpathlineto{\pgfqpoint{5.046060in}{2.063048in}}%
\pgfpathlineto{\pgfqpoint{5.187353in}{1.975028in}}%
\pgfpathlineto{\pgfqpoint{5.328647in}{2.258374in}}%
\pgfpathlineto{\pgfqpoint{5.469940in}{2.276936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.019052in}}{\pgfqpoint{5.469940in}{2.388203in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.024865in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.147780in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.223577in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.252732in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.268968in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.303996in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.341213in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.407028in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.473338in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.491741in}}%
\pgfpathlineto{\pgfqpoint{4.059888in}{1.437566in}}%
\pgfpathlineto{\pgfqpoint{4.062772in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{4.201182in}{1.520910in}}%
\pgfpathlineto{\pgfqpoint{4.342475in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{4.483769in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{4.625063in}{1.634739in}}%
\pgfpathlineto{\pgfqpoint{4.766356in}{1.840601in}}%
\pgfpathlineto{\pgfqpoint{4.904766in}{1.817501in}}%
\pgfpathlineto{\pgfqpoint{5.046060in}{1.991120in}}%
\pgfpathlineto{\pgfqpoint{5.187353in}{1.930896in}}%
\pgfpathlineto{\pgfqpoint{5.328647in}{2.150754in}}%
\pgfpathlineto{\pgfqpoint{5.469940in}{2.165670in}}%
\pgfpathlineto{\pgfqpoint{5.469940in}{2.388203in}}%
\pgfpathlineto{\pgfqpoint{5.469940in}{2.388203in}}%
\pgfpathlineto{\pgfqpoint{5.328647in}{2.365993in}}%
\pgfpathlineto{\pgfqpoint{5.187353in}{2.019160in}}%
\pgfpathlineto{\pgfqpoint{5.046060in}{2.134975in}}%
\pgfpathlineto{\pgfqpoint{4.904766in}{1.991521in}}%
\pgfpathlineto{\pgfqpoint{4.766356in}{1.979209in}}%
\pgfpathlineto{\pgfqpoint{4.625063in}{1.768588in}}%
\pgfpathlineto{\pgfqpoint{4.483769in}{1.691205in}}%
\pgfpathlineto{\pgfqpoint{4.342475in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{4.201182in}{1.612387in}}%
\pgfpathlineto{\pgfqpoint{4.062772in}{1.451320in}}%
\pgfpathlineto{\pgfqpoint{4.059888in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.515457in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.458372in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.381684in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.335123in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.331482in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.288443in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.239104in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.163280in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.024865in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.024865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.021958in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.155530in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.270587in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.300225in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.319560in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.361448in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.432700in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.488144in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.503599in}}%
\pgfpathlineto{\pgfqpoint{2.653981in}{1.468276in}}%
\pgfpathlineto{\pgfqpoint{2.659748in}{1.453270in}}%
\pgfpathlineto{\pgfqpoint{2.948103in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{3.236457in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{3.524811in}{1.621209in}}%
\pgfpathlineto{\pgfqpoint{3.813165in}{1.608566in}}%
\pgfpathlineto{\pgfqpoint{4.101519in}{1.647972in}}%
\pgfpathlineto{\pgfqpoint{4.389874in}{1.730736in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.844906in}}%
\pgfpathlineto{\pgfqpoint{4.966582in}{1.945369in}}%
\pgfpathlineto{\pgfqpoint{5.254936in}{1.729620in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{1.824339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.018701in}}{\pgfqpoint{5.465795in}{1.981493in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.025216in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.018701in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.146843in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.222639in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.250575in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.265192in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.302116in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.338768in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.403926in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.471550in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.490309in}}%
\pgfpathlineto{\pgfqpoint{2.653981in}{1.433856in}}%
\pgfpathlineto{\pgfqpoint{2.659748in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{2.948103in}{1.492111in}}%
\pgfpathlineto{\pgfqpoint{3.236457in}{1.549784in}}%
\pgfpathlineto{\pgfqpoint{3.524811in}{1.580066in}}%
\pgfpathlineto{\pgfqpoint{3.813165in}{1.556726in}}%
\pgfpathlineto{\pgfqpoint{4.101519in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{4.389874in}{1.701246in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.815136in}}%
\pgfpathlineto{\pgfqpoint{4.966582in}{1.909245in}}%
\pgfpathlineto{\pgfqpoint{5.254936in}{1.685801in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{1.751415in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{1.897263in}}%
\pgfpathlineto{\pgfqpoint{5.465795in}{1.897263in}}%
\pgfpathlineto{\pgfqpoint{5.254936in}{1.773439in}}%
\pgfpathlineto{\pgfqpoint{4.966582in}{1.981493in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.874676in}}%
\pgfpathlineto{\pgfqpoint{4.389874in}{1.760227in}}%
\pgfpathlineto{\pgfqpoint{4.101519in}{1.681998in}}%
\pgfpathlineto{\pgfqpoint{3.813165in}{1.660405in}}%
\pgfpathlineto{\pgfqpoint{3.524811in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{3.236457in}{1.602008in}}%
\pgfpathlineto{\pgfqpoint{2.948103in}{1.566503in}}%
\pgfpathlineto{\pgfqpoint{2.659748in}{1.485555in}}%
\pgfpathlineto{\pgfqpoint{2.653981in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.516890in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.461473in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.384129in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.337003in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.335258in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.290600in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.240042in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.164216in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.025216in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.025216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.021958in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.155530in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.270587in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.300225in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.319560in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.361448in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.432700in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.488144in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.503599in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.468276in}}%
\pgfpathlineto{\pgfqpoint{2.654792in}{1.482473in}}%
\pgfpathlineto{\pgfqpoint{2.793202in}{1.857133in}}%
\pgfpathlineto{\pgfqpoint{2.934496in}{2.466157in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{2.731502in}}%
\pgfpathlineto{\pgfqpoint{3.217083in}{3.024226in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{3.148178in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{3.064309in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{3.404872in}}%
\pgfpathlineto{\pgfqpoint{3.779374in}{3.201733in}}%
\pgfpathlineto{\pgfqpoint{3.920667in}{3.099530in}}%
\pgfpathlineto{\pgfqpoint{4.061961in}{3.352292in}}%
\pgfpathlineto{\pgfqpoint{4.203254in}{3.189143in}}%
\pgfpathlineto{\pgfqpoint{4.341664in}{3.142707in}}%
\pgfpathlineto{\pgfqpoint{4.482958in}{3.163393in}}%
\pgfpathlineto{\pgfqpoint{4.624252in}{3.186640in}}%
\pgfpathlineto{\pgfqpoint{4.765545in}{3.594137in}}%
\pgfpathlineto{\pgfqpoint{4.906839in}{3.391866in}}%
\pgfpathlineto{\pgfqpoint{5.048132in}{3.463216in}}%
\pgfpathlineto{\pgfqpoint{5.186542in}{3.352426in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{3.316865in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{3.348703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.019309in}}{\pgfqpoint{5.469129in}{3.764155in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{1.024607in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.019309in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.148466in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.224264in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.254314in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.271737in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.305375in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.474650in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.492792in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.440287in}}%
\pgfpathlineto{\pgfqpoint{2.654792in}{1.449291in}}%
\pgfpathlineto{\pgfqpoint{2.793202in}{1.776920in}}%
\pgfpathlineto{\pgfqpoint{2.934496in}{2.366422in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{2.614985in}}%
\pgfpathlineto{\pgfqpoint{3.217083in}{2.897837in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{3.015982in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{2.904993in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{3.245923in}}%
\pgfpathlineto{\pgfqpoint{3.779374in}{3.151981in}}%
\pgfpathlineto{\pgfqpoint{3.920667in}{2.968080in}}%
\pgfpathlineto{\pgfqpoint{4.061961in}{3.142228in}}%
\pgfpathlineto{\pgfqpoint{4.203254in}{2.982098in}}%
\pgfpathlineto{\pgfqpoint{4.341664in}{2.951732in}}%
\pgfpathlineto{\pgfqpoint{4.482958in}{3.022863in}}%
\pgfpathlineto{\pgfqpoint{4.624252in}{2.945948in}}%
\pgfpathlineto{\pgfqpoint{4.765545in}{3.424120in}}%
\pgfpathlineto{\pgfqpoint{4.906839in}{3.321314in}}%
\pgfpathlineto{\pgfqpoint{5.048132in}{3.297552in}}%
\pgfpathlineto{\pgfqpoint{5.186542in}{3.159365in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{3.098299in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{3.139166in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{3.558241in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{3.558241in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{3.535430in}}%
\pgfpathlineto{\pgfqpoint{5.186542in}{3.545486in}}%
\pgfpathlineto{\pgfqpoint{5.048132in}{3.628880in}}%
\pgfpathlineto{\pgfqpoint{4.906839in}{3.462418in}}%
\pgfpathlineto{\pgfqpoint{4.765545in}{3.764155in}}%
\pgfpathlineto{\pgfqpoint{4.624252in}{3.427331in}}%
\pgfpathlineto{\pgfqpoint{4.482958in}{3.303923in}}%
\pgfpathlineto{\pgfqpoint{4.341664in}{3.333681in}}%
\pgfpathlineto{\pgfqpoint{4.203254in}{3.396187in}}%
\pgfpathlineto{\pgfqpoint{4.061961in}{3.562357in}}%
\pgfpathlineto{\pgfqpoint{3.920667in}{3.230980in}}%
\pgfpathlineto{\pgfqpoint{3.779374in}{3.251485in}}%
\pgfpathlineto{\pgfqpoint{3.638080in}{3.563821in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{3.223626in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{3.280373in}}%
\pgfpathlineto{\pgfqpoint{3.217083in}{3.150616in}}%
\pgfpathlineto{\pgfqpoint{3.075789in}{2.848019in}}%
\pgfpathlineto{\pgfqpoint{2.934496in}{2.565892in}}%
\pgfpathlineto{\pgfqpoint{2.793202in}{1.937347in}}%
\pgfpathlineto{\pgfqpoint{2.654792in}{1.515655in}}%
\pgfpathlineto{\pgfqpoint{2.651909in}{1.496264in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.514407in}}%
\pgfpathlineto{\pgfqpoint{2.369322in}{1.501639in}}%
\pgfpathlineto{\pgfqpoint{2.228028in}{1.456097in}}%
\pgfpathlineto{\pgfqpoint{2.086734in}{1.379891in}}%
\pgfpathlineto{\pgfqpoint{1.948324in}{1.333744in}}%
\pgfpathlineto{\pgfqpoint{1.807031in}{1.328712in}}%
\pgfpathlineto{\pgfqpoint{1.665737in}{1.286861in}}%
\pgfpathlineto{\pgfqpoint{1.524444in}{1.238416in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{1.162593in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.024607in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{1.024607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.416116in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.416116in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.416116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=3.338339in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.089945in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.089945in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.089945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=3.012167in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.763773in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.763773in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.763773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.685995in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont EACN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.437601in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.437601in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.437601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.359824in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont FSP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.111430in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.111430in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.111430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.033652in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont CO-FSP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/6_best_agents_highway.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lucasschott/anaconda3/envs/EACN/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.258959in}{4.404598in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.258959in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.258959in}{4.404598in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.404598in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.901428in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{3.901428in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209481in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773149in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737890in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301558in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266300in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829967in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794709in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323118in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886786in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851527in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415195in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379936in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943604in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908345in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472013in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{3.901428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436754in, y=0.393728in, left, base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358377in,y=0.315061in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Traffic Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.222328in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.222328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.137909in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.598271in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.598271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.513853in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{1.974214in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{1.974214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=1.889796in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.350158in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.350158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.265739in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{2.726101in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{2.726101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=2.641683in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.102044in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.102044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.017626in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.477988in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.477988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.393569in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.853931in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.853931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370616in, y=3.769513in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=2.391428in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Episode Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{3.901428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.901428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{0.881428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{3.901428in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{3.901428in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358377in,y=4.135761in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Highway-v0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.551327in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{3.169986in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{2.827852in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{2.481876in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{2.207566in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{2.035760in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.790967in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.660188in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.672159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.533757in}}{\pgfqpoint{5.472013in}{3.764155in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.764155in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.338498in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{2.924187in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{2.579837in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{2.223223in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{1.999715in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{1.824458in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.653816in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.533757in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.577938in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.766380in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.766380in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.786620in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.928117in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{2.247061in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{2.415416in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{2.740529in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{3.075867in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{3.415785in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.764155in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.764155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{2.973216in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{2.419556in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{2.010666in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{1.348492in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{1.194250in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.120684in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.042305in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.029804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.018701in}}{\pgfqpoint{5.472013in}{3.056838in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.056838in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{2.889593in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{2.349792in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{1.911316in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{1.556677in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{1.325312in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.088120in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.035568in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.018701in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.040908in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.040908in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{1.222479in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{1.371671in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{1.615560in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{2.110015in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{2.489319in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.056838in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.056838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.606953in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{2.974729in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{2.553287in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{2.110847in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{1.655154in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{1.489657in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.209230in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.194007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.107218in}}{\pgfqpoint{5.472013in}{3.698476in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.698476in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.515431in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{2.888832in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{2.404094in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{1.926511in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{1.570170in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{1.406344in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.107218in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.280796in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.280796in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.272791in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.405768in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{1.572970in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{1.740137in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{2.295183in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{2.702480in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{3.060625in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.698476in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.698476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.605810in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{3.157340in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{2.806790in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{2.546356in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{2.275979in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{2.124517in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.961025in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.769210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033377in}{0.881428in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.244740in}{1.537635in}}{\pgfqpoint{5.472013in}{3.726083in}}{%
\pgfpathmoveto{\pgfqpoint{1.244740in}{3.726083in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.485537in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{3.035359in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{2.619691in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{2.327985in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{2.090501in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{1.911854in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.682542in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{1.563902in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{1.537635in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{5.472013in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{4.943604in}{2.058394in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{2.239509in}}%
\pgfpathlineto{\pgfqpoint{3.886786in}{2.337181in}}%
\pgfpathlineto{\pgfqpoint{3.358377in}{2.461457in}}%
\pgfpathlineto{\pgfqpoint{2.829967in}{2.764727in}}%
\pgfpathlineto{\pgfqpoint{2.301558in}{2.993889in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{3.279322in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.726083in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{3.726083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.391945in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.391945in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.391945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=3.314167in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{3.065773in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{3.065773in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{3.065773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.987995in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.739601in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.739601in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.739601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.661824in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont EACN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505682in}{2.413430in}}%
\pgfpathlineto{\pgfqpoint{5.727905in}{2.413430in}}%
\pgfpathlineto{\pgfqpoint{5.950127in}{2.413430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127905in,y=2.335652in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont FSP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

